Chiral superconductivity on a closed Klein bottle: a chirality wall and its Majorana seam spectrum

We study a spinless $\pi$-flux lattice superconductor whose normal-state momentum-space fundamental domain is a Klein bottle. Within this model, a glide lift and a hidden antiunitary symmetry independently force the Bogoliubov--de Gennes (BdG) Chern number to vanish. A diagonal pairing breaks the antiunitary obstruction exactly when its real part is nonzero; this is necessary, not sufficient, for a chiral phase. We derive explicit Pfaffians determining Chern parity and identify three analytic families of gap closings in a real-pairing section. For a chiral state on a closed real-space Klein bottle, the prescribed pairing and gluing produce a $\Delta C=2$ chirality wall. A translation-invariant unfolding resolves two co-propagating Majorana branches. Their finite-size levels depend on circumference and holonomy; the near-zero pair is lifted at first order by allowed local seam perturbations. A cut-cylinder control has the same low-energy channel count, so gluing reconnects existing gapless content. We also distinguish literal gluing from deck projection: particle--hole symmetry exchanges the deck eigenblocks, precluding their interpretation as independent BdG quotient Hamiltonians. Finite odd-frequency correlations track holonomy and local splitting, while cylinder and ordinary-wall controls show that their presence is not specific to Klein gluing. The contribution is a model-specific account of pairing compatibility, closed-surface seam spectra and finite correlations. The energy cost is evaluated for a fixed pairing background; neither a protected zero mode nor a self-consistent wall solution is claimed.

==> odd_figure_caption.tex <==
\caption{Finite odd-frequency correlations in the fixed pairing background, with $t=\Delta_0=\operatorname{Re}\Delta_{\mathrm d}=1$ and $\mu=\lambda=\operatorname{Im}\Delta_{\mathrm d}=0$.
$M_0$ is the root-mean-square onsite odd-frequency amplitude per site, in units of $t^{-1}$.
(a) Auxiliary row profiles at $\omega/t=10^{-3}$ for periodic Klein and cut-cylinder systems, both $24\times24$; the seam or cut lies between $r=-1$ and $0$. Open markers retain the two cylinder rows unresolved in the frozen reference calculation. Their original Accelerate flags differ; the shared-margin check in Appendix~\ref{app:odd-builds} keeps them unresolved.
(b) Periodic six-row interface averages for the Klein seam, pooled cylinder edges (three rows each), and each ordinary wall of the $24\times48$ two-wall torus W01, whose source-row pairing-sign texture differs from the earlier Bloch-wall control. The two ordinary-wall curves overlap at this scale; total size and local pairing templates differ from the Klein model.
(c) Periodic (P) and antiperiodic ($\mathrm{AP}_x$) holonomy in the same Klein and cylinder models.
Only standard frequencies $10^{-3}\leq\omega/t\leq10$ are displayed in (b,c).
(d) Seam onsite response (upper) and minimum absolute BdG energy (lower) for a $24\times32$ Klein system with signed staggered real vertical pairing on source row $0$ (seam) or $16$ (bulk); the clean point is shared.
All plotted values, errors and markers retain the frozen reference output. Error bars show working numerical estimates and are mostly smaller than the markers; for the spectrum they show the backward-error scale, not a rigorous interval. Lines guide the eye, without fits. Apparent overlap does not establish exact equality, and these finite correlations do not identify protected zero modes.}

